Confidence Decision Trees via Online and Active Learning for Streaming (BIG) Data

Decision tree classifiers are a widely used tool in data stream mining. The use of confidence intervals to estimate the gain associated with each split leads to very effective methods, like the popular Hoeffding tree algorithm. From a statistical viewpoint, the analysis of decision tree classifiers in a streaming setting requires knowing when enough new information has been collected to justify splitting a leaf. Although some of the issues in the statistical analysis of Hoeffding trees have been already clarified, a general and rigorous study of confidence intervals for splitting criteria is missing. We fill this gap by deriving accurate confidence intervals to estimate the splitting gain in decision tree learning with respect to three criteria: entropy, Gini index, and a third index proposed by Kearns and Mansour. Our confidence intervals depend in a more detailed way on the tree parameters. We also extend our confidence analysis to a selective sampling setting, in which the decision tree learner adaptively decides which labels to query in the stream. We furnish theoretical guarantee bounding the probability that the classification is non-optimal learning the decision tree via our selective sampling strategy. Experiments on real and synthetic data in a streaming setting show that our trees are indeed more accurate than trees with the same number of leaves generated by other techniques and our active learning module permits to save labeling cost. In addition, comparing our labeling strategy with recent methods, we show that our approach is more robust and consistent respect all the other techniques applied to incremental decision trees.

==> a9a_PERF.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10,
xmax=45,
ymin=0.35,
ymax=0.55
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt,mark size=5.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{13.3	0.458824583901059\\
23.1	0.510873806858413\\
33.6	0.533396390825486\\
44.1	0.547591780051138\\
};
\addplot [color=blue,dotted,line width=2.0pt,mark size=5.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{13.3	0.413886085828309\\
23.1	0.476924233118446\\
33.6	0.521309721653378\\
44.1	0.540170956324409\\
};
\addplot [color=green,solid,line width=2.0pt,mark size=5.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{13.3	0.362024053251894\\
23.1	0.412505263801552\\
33.6	0.436660279560818\\
44.1	0.468995432486855\\
};
\end{axis}
\end{tikzpicture}%

==> a9a_budget.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor4}{rgb}{0.62069,0.31034,0.27586}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.62,
ymin=0.2176,
ymax=0.42272,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,dashed,line width=1.0pt,mark size=1.8pt,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{0.1	0.30662\\
0.2	0.3398\\
0.3	0.35722\\
0.4	0.36942\\
0.5	0.39814\\
0.6	0.39564\\
};
\addplot [color=red,dashed,line width=1.0pt,mark size=1.2pt,mark=square*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{0.1	0.2276\\
0.2	0.2641\\
0.3	0.2906\\
0.4	0.2896\\
0.5	0.3789\\
0.6	0.3374\\
};
\addplot [color=green,dashed,line width=1.0pt,mark size=1.8pt,mark=+,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{0.1	0.25292\\
0.2	0.27918\\
0.3	0.3017\\
0.4	0.29366\\
0.5	0.32246\\
0.6	0.3513\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,rotate=90,fill=mycolor1},forget plot]
  table[row sep=crcr]{0.1	0.33302\\
0.2	0.33888\\
0.3	0.35342\\
0.4	0.37726\\
0.5	0.41762\\
0.6	0.40806\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{0.1	0.25432\\
0.2	0.27436\\
0.3	0.2978\\
0.4	0.32468\\
0.5	0.32006\\
0.6	0.3263\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,rotate=270,fill=mycolor3},forget plot]
  table[row sep=crcr]{0.1	0.35058\\
0.2	0.34312\\
0.3	0.35494\\
0.4	0.37366\\
0.5	0.40008\\
0.6	0.4058\\
};
\addplot [color=mycolor4,dashed,line width=1.0pt,mark size=3.0pt,mark=diamond*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{0.1	0.3436\\
0.2	0.34862\\
0.3	0.38158\\
0.4	0.38286\\
0.5	0.37984\\
0.6	0.42172\\
};
\end{axis}
\end{tikzpicture}%

==> airlines_PERF.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=4,
xmax=10,
ymin=0.621,
ymax=0.631
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt,mark size=5.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{4.25	0.626656318177265\\
5.95	0.627820459826342\\
7.65	0.628519378047933\\
9.35	0.629552618551688\\
};
\addplot [color=blue,dotted,line width=2.0pt,mark size=5.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{4.25	0.621029545504019\\
5.95	0.625387105410639\\
7.65	0.628578582333197\\
9.35	0.6285316788762\\
};
\addplot [color=green,solid,line width=2.0pt,mark size=5.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{4.25	0.621869989453983\\
5.95	0.626639149480822\\
7.65	0.62823305576286\\
9.35	0.628890750259176\\
};
\end{axis}
\end{tikzpicture}%

==> airlines_budget.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor4}{rgb}{0.62069,0.31034,0.27586}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.62,
ymin=0.6032,
ymax=0.6488,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,dashed,line width=1.0pt,mark size=1.8pt,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{0.1	0.6156\\
0.2	0.63\\
0.3	0.636\\
0.4	0.6418\\
0.5	0.6437\\
0.6	0.6471\\
};
\addplot [color=red,dashed,line width=1.0pt,mark size=1.2pt,mark=square*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{0.1	0.6132\\
0.2	0.6251\\
0.3	0.6332\\
0.4	0.6236\\
0.5	0.6225\\
0.6	0.6243\\
};
\addplot [color=green,dashed,line width=1.0pt,mark size=1.8pt,mark=+,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{0.1	0.617\\
0.2	0.629\\
0.3	0.635\\
0.4	0.6433\\
0.5	0.6314\\
0.6	0.6382\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,rotate=90,fill=mycolor1},forget plot]
  table[row sep=crcr]{0.1	0.6286\\
0.2	0.6332\\
0.3	0.6333\\
0.4	0.6364\\
0.5	0.6411\\
0.6	0.6429\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{0.1	0.6152\\
0.2	0.6269\\
0.3	0.6382\\
0.4	0.6399\\
0.5	0.6415\\
0.6	0.6408\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,rotate=270,fill=mycolor3},forget plot]
  table[row sep=crcr]{0.1	0.6157\\
0.2	0.6263\\
0.3	0.6366\\
0.4	0.6414\\
0.5	0.6446\\
0.6	0.6463\\
};
\addplot [color=mycolor4,dashed,line width=1.0pt,mark size=3.0pt,mark=diamond*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{0.1	0.6165\\
0.2	0.6333\\
0.3	0.6379\\
0.4	0.6431\\
0.5	0.6449\\
0.6	0.6461\\
};
\end{axis}
\end{tikzpicture}%

==> cod-rna_PERF.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=20,
xmax=140,
ymin=0.81,
ymax=0.9
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt,mark size=5.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{38.7	0.85912337360155\\
60.3	0.873884630781767\\
84.6	0.886213146635366\\
135	0.896988006928489\\
};
\addplot [color=blue,dotted,line width=2.0pt,mark size=5.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{38.7	0.83775143431066\\
60.3	0.856251168159125\\
84.6	0.870940905683968\\
135	0.894029907222185\\
};
\addplot [color=green,solid,line width=2.0pt,mark size=5.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{38.7	0.815160481854328\\
60.3	0.827205762365932\\
84.6	0.826971012872544\\
135	0.829465659326935\\
};
\end{axis}
\end{tikzpicture}%

==> cod-rna_budget.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor4}{rgb}{0.62069,0.31034,0.27586}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.62,
ymin=0.89764,
ymax=0.92408,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,dashed,line width=1.0pt,mark size=1.8pt,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{0.1	0.89864\\
0.2	0.90924\\
0.3	0.91398\\
0.4	0.91674\\
0.5	0.91976\\
0.6	0.92054\\
};
\addplot [color=red,dashed,line width=1.0pt,mark size=1.2pt,mark=square*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{0.1	0.9007\\
0.2	0.9098\\
0.3	0.9169\\
0.4	0.9162\\
0.5	0.9198\\
0.6	0.9191\\
};
\addplot [color=green,dashed,line width=1.0pt,mark size=1.8pt,mark=+,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{0.1	0.9\\
0.2	0.91122\\
0.3	0.91492\\
0.4	0.9184\\
0.5	0.92024\\
0.6	0.91968\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,rotate=90,fill=mycolor1},forget plot]
  table[row sep=crcr]{0.1	0.90324\\
0.2	0.91318\\
0.3	0.91668\\
0.4	0.91848\\
0.5	0.92048\\
0.6	0.9222\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{0.1	0.90166\\
0.2	0.91208\\
0.3	0.91688\\
0.4	0.91936\\
0.5	0.92002\\
0.6	0.92182\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,rotate=270,fill=mycolor3},forget plot]
  table[row sep=crcr]{0.1	0.90462\\
0.2	0.91308\\
0.3	0.91648\\
0.4	0.92032\\
0.5	0.92086\\
0.6	0.92308\\
};
\addplot [color=mycolor4,dashed,line width=1.0pt,mark size=3.0pt,mark=diamond*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{0.1	0.90308\\
0.2	0.91422\\
0.3	0.91562\\
0.4	0.91966\\
0.5	0.92282\\
0.6	0.92254\\
};
\end{axis}
\end{tikzpicture}%

==> covtype_PERF.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=10,
xmax=90,
ymin=0.7,
ymax=0.76
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt,mark size=5.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{16.25	0.718718520980687\\
34.45	0.742418892137007\\
55.9	0.748358641440673\\
89.7	0.75904785465026\\
};
\addplot [color=blue,dotted,line width=2.0pt,mark size=5.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{16.25	0.708550092760503\\
34.45	0.721226063480858\\
55.9	0.730028937656615\\
89.7	0.749292847550089\\
};
\addplot [color=green,solid,line width=2.0pt,mark size=5.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{16.25	0.736082547260424\\
34.45	0.740277748590664\\
55.9	0.744780126445741\\
89.7	0.752193614310229\\
};
\end{axis}
\end{tikzpicture}%

==> covtype_budget.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor4}{rgb}{0.62069,0.31034,0.27586}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.62,
ymin=0.5747,
ymax=0.7813,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,dashed,line width=1.0pt,mark size=1.8pt,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{0.1	0.6446\\
0.2	0.6458\\
0.3	0.7101\\
0.4	0.7313\\
0.5	0.7424\\
0.6	0.7438\\
};
\addplot [color=red,dashed,line width=1.0pt,mark size=1.2pt,mark=square*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{0.1	0.6542\\
0.2	0.7107\\
0.3	0.6786\\
0.4	0.7227\\
0.5	0.7296\\
0.6	0.7406\\
};
\addplot [color=green,dashed,line width=1.0pt,mark size=1.8pt,mark=+,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{0.1	0.6555\\
0.2	0.7028\\
0.3	0.6841\\
0.4	0.74\\
0.5	0.7084\\
0.6	0.7133\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,rotate=90,fill=mycolor1},forget plot]
  table[row sep=crcr]{0.1	0.6591\\
0.2	0.668\\
0.3	0.6983\\
0.4	0.7168\\
0.5	0.7107\\
0.6	0.7411\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{0.1	0.6527\\
0.2	0.7154\\
0.3	0.673\\
0.4	0.7204\\
0.5	0.7435\\
0.6	0.7411\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,rotate=270,fill=mycolor3},forget plot]
  table[row sep=crcr]{0.1	0.6924\\
0.2	0.7442\\
0.3	0.7114\\
0.4	0.7803\\
0.5	0.7346\\
0.6	0.7347\\
};
\addplot [color=mycolor4,dashed,line width=1.0pt,mark size=3.0pt,mark=diamond*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{0.1	0.6865\\
0.2	0.6766\\
0.3	0.7222\\
0.4	0.7533\\
0.5	0.7452\\
0.6	0.7426\\
};
\end{axis}
\end{tikzpicture}%

==> elec_PERF.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1,
xmax=6,
ymin=0.68,
ymax=0.75
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt,mark size=5.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.723611116607815\\
3	0.737664487815246\\
6	0.741487286257394\\
};
\addplot [color=blue,dotted,line width=2.0pt,mark size=5.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.682319971319971\\
3	0.720663266193623\\
6	0.732408953767738\\
};
\addplot [color=green,solid,line width=2.0pt,mark size=5.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{1	0.734542468760408\\
3	0.725810698528939\\
6	0.734927470207188\\
};
\end{axis}
\end{tikzpicture}%

==> elec_budget.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor4}{rgb}{0.62069,0.31034,0.27586}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.1,
xmax=0.62,
ymin=0.7313,
ymax=0.8151,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue,dashed,line width=1.0pt,mark size=1.8pt,mark=*,mark options={solid,fill=blue},forget plot]
  table[row sep=crcr]{0.1	0.7574\\
0.2	0.761\\
0.3	0.7635\\
0.4	0.7905\\
0.5	0.7983\\
0.6	0.7927\\
};
\addplot [color=red,dashed,line width=1.0pt,mark size=1.2pt,mark=square*,mark options={solid,fill=red},forget plot]
  table[row sep=crcr]{0.1	0.7513\\
0.2	0.762\\
0.3	0.7749\\
0.4	0.7758\\
0.5	0.7984\\
0.6	0.8004\\
};
\addplot [color=green,dashed,line width=1.0pt,mark size=1.8pt,mark=+,mark options={solid,fill=green},forget plot]
  table[row sep=crcr]{0.1	0.7609\\
0.2	0.7653\\
0.3	0.7723\\
0.4	0.7969\\
0.5	0.8141\\
0.6	0.7942\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,rotate=90,fill=mycolor1},forget plot]
  table[row sep=crcr]{0.1	0.7592\\
0.2	0.7557\\
0.3	0.7665\\
0.4	0.7934\\
0.5	0.8045\\
0.6	0.7935\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,fill=mycolor2},forget plot]
  table[row sep=crcr]{0.1	0.7517\\
0.2	0.7747\\
0.3	0.7861\\
0.4	0.7853\\
0.5	0.804\\
0.6	0.8091\\
};
\addplot [color=mycolor3,dashed,line width=1.0pt,mark size=1.2pt,mark=triangle*,mark options={solid,rotate=270,fill=mycolor3},forget plot]
  table[row sep=crcr]{0.1	0.773\\
0.2	0.7904\\
0.3	0.7941\\
0.4	0.7934\\
0.5	0.8125\\
0.6	0.8071\\
};
\addplot [color=mycolor4,dashed,line width=1.0pt,mark size=3.0pt,mark=diamond*,mark options={solid,fill=mycolor4},forget plot]
  table[row sep=crcr]{0.1	0.7691\\
0.2	0.7939\\
0.3	0.7864\\
0.4	0.8069\\
0.5	0.8052\\
0.6	0.8125\\
};
\end{axis}
\end{tikzpicture}%

==> synth_acc.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidthp,
height=\figureheightp,
scale only axis,
xmin=20,
xmax=140,
xlabel={NUMBER OF LEAVES},
ymin=0.59,
ymax=0.67,
ylabel={ONLINE ACCURACY}
]
\addplot [color=red,dash pattern=on 1pt off 3pt on 3pt off 3pt,line width=2.0pt,mark size=5.0pt,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{25	0.659004081632654\\
50	0.660671541501977\\
75	0.657700215982721\\
100	0.652077197802198\\
125	0.65312209631728\\
};
\addplot [color=blue,dotted,line width=2.0pt,mark size=5.0pt,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{25	0.622298306679208\\
50	0.617215674603174\\
75	0.610100867052023\\
100	0.603156485355648\\
125	0.605997260273973\\
};
\addplot [color=green,solid,line width=2.0pt,mark size=5.0pt,mark=asterisk,mark options={solid},forget plot]
  table[row sep=crcr]{25	0.600879834254144\\
50	0.599350410958904\\
75	0.60205038167939\\
100	0.594776262626263\\
125	0.603497333333333\\
};
\end{axis}
\end{tikzpicture}%

